The WFCAM Multi-wavelength Variable Star Catalog

Stellar variability in the near-infrared (NIR) remains largely unexplored. The exploitation of public science archives with data-mining methods offers a perspective for the time-domain exploration of the NIR sky. We perform a comprehensive search for stellar variability using the optical-NIR multi-band photometric data in the public Calibration Database of the WFCAM Science Archive (WSA), with the aim of contributing to the general census of variable stars, and to extend the current scarce inventory of accurate NIR light curves for a number of variable star classes. We introduce new variability indices designed for multi-band data with correlated sampling, and apply them for pre-selecting variable star candidates, i.e., light curves that are dominated by correlated variations, from noise-dominated ones. Pre-selection criteria are established by robust numerical tests for evaluating the response of variability indices to colored noise characteristic to the data. We find 275 periodic variable stars and an additional 44 objects with suspected variability with uncertain periods or apparently aperiodic variation. Only 44 of these objects had been previously known, including 11 RR~Lyrae stars in the outskirts of the globular cluster M3 (NGC~5272). We provide a preliminary classification of the new variable stars that have well-measured light curves, but the variability types of a large number of objects remain ambiguous. We classify most of the new variables as contact binary stars, but we also find several pulsating stars, among which 34 are probably new field RR~Lyrae and 3 are likely Cepheids. We also identify 32 highly reddened variable objects close to previously known dark nebulae, suggesting that these are embedded young stellar objects. We publish our results and all light-curve data as the WFCAM Variable Star Catalog.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c c c c c c c c}

\caption{\label{tab-cat01} Periodic objects in the WFCAM Variable Star Catalog (C1)}\\
\hline\hline
ID [WSA] &  ID [WVSC] & ID & RA [deg.] & DEC [deg.] & type & P [d]  &  $\langle Z\rangle$ & $\langle Y\rangle$ & $\langle J\rangle$ & $\langle H\rangle$ & $\langle K\rangle$  & $N_Z$ & $N_Y$ &  $N_J$ &  $N_H$ &  $N_K$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID [WSA] &  ID [WVSC] & ID & RA [deg.] & DEC [deg.] & type & P [d]  &  $\langle Z\rangle$ & $\langle Y\rangle$ & $\langle J\rangle$ & $\langle H\rangle$ & $\langle K\rangle$  & $N_Z$ & $N_Y$ &  $N_J$ &  $N_H$ &  $N_K$ \\
\hline
\endhead
\hline
\multicolumn{17}{l}{Classifications taken from the literature and {\em our classifications} are marked by italics and normal fonts, respectively. }\\
\multicolumn{17}{l}{The abbreviations of variability types follow the same convention as the GCVS \citep{1997BaltA...6..296S}. Uncertain classifications are marked with `?'.}
%\\
\endfoot

858993461311  &  WVSC-001  &   UNC   &  146.283535  &  59.539435  &   UNC   &  0.158027  &  16.884  &  16.623  &  16.192  &  15.723  &  15.550  &  10  &  10  &  18  &  16  &    16 \\ 
858993464444  &  WVSC-002  &   UNC   &  145.560146  &  59.046595  &   \textit{RR}   &  0.49192  &  16.936  &  16.912  &  16.697  &  16.516  &  16.579  &  10  &  9  &  19  &  16  &    17 \\ 
858993475542  &  WVSC-003  &   CSS\_J033147.8+374651   &  52.949484  &  37.780864  &   EW   &  0.247579  &  15.796  &  15.522  &  15.013  &  14.385  &  14.188  &  59  &  79  &  91  &  84  &    93 \\ 
858993476434  &  WVSC-004  &   CSS\_J033109.1+375343   &  52.788116  &  37.895692  &   EW   &  0.286644  &  16.611  &  16.350  &  15.911  &  15.345  &  15.163  &  57  &  76  &  87  &  79  &     84 \\ 
858993477934  &  WVSC-005  &   UNC   &  53.345266  &  37.87284  &   UNC   &  0.127022  &  18.874  &  18.470  &  17.814  &  17.199  &  16.974  &  54  &  72  &  81  &  73  &    77 \\ 
858993478382  &  WVSC-006  &   UNC   &  53.424094  &  37.81507  &   UNC   &  2.4277  &  16.261  &  15.907  &  15.326  &  14.636  &  14.346  &  60  &  78  &  87  &  82  &   90 \\ 
858993479072  &  WVSC-007  &   UNC   &  53.53775  &  37.853985  &   \textit{EB?}   &  1.7298  &  18.447  &  18.008  &  17.327  &  16.652  &  16.370  &  55  &  74  &  83  &  75  &     81 \\ 
858993484033  &  WVSC-008  &   UNC   &  9.491549  &  37.781801  &   \textit{MP?}   &  10.205  &  16.733  &  16.561  &  16.078  &  15.633  &  15.412  &  99  &  102  &  115  &  114  &    117 \\ 
858993534207  &  WVSC-009  &   CSS\_J033354.2+372322   &  53.476152  &  37.389687  &   EW   &  0.262090  &  15.289  &  14.744  &  14.181  &  13.406  &  13.109  &  58  &  79  &  92  &  85  &      94 \\ 
858993535184  &  WVSC-010  &   CSS\_J033319.1+371524   &  53.329849  &  37.256611  &   EW   &  0.299889  &  15.839  &  15.608  &  15.242  &  14.803  &  14.572  &  57  &  78  &  91  &  84  &    93 \\ 
858993539168  &  WVSC-011  &   UNC   &  52.912129  &  37.39636  &   \textit{EB}   &  0.295638  &  19.236  &  18.798  &  18.249  &  17.572  &  17.440  &  45  &  65  &  77  &  70  &    72 \\ 
858993544979  &  WVSC-012  &   UNC   &  9.541155  &  37.206287  &   \textit{LP?}   &  12.578  &  15.318  &  15.096  &  14.708  &  14.182  &  14.047  &  99  &  102  &  115  &  115  &   118 \\ 
858993546108  &  WVSC-013  &   UNC   &  9.151256  &  37.293481  &   \textit{EB/EW}   &  0.400364  &  11.733  &  11.672  &  11.467  &  11.251  &  11.192  &  90  &  94  &  115  &  110  &    119 \\ 
858993549466  &  WVSC-014  &   NSVS 7772290    &  224.808071  &  37.042755  &   RRab   &  0.63019  &  14.143  &  14.092  &  13.899  &  13.697  &  13.609  &  77  &  5  &  107  &  101  &    114 \\ 
858993598145  &  WVSC-015  &   LINEAR 19154958  &  250.150045  &  36.819243  &   EA   &  0.506418  &  13.647  &  13.490  &  13.109  &  12.633  &  12.509  &  68  &  73  &  84  &  76  &   83 \\ 
858993603097  &  WVSC-016  &   UNC    &  250.399529  &  36.464598  &   WV   &  1.22670  &  15.774  &  15.733  &  15.429  &  14.794  &  14.726  &  4  &  3  &  17  &  15  &   38 \\ 
858993615087  &  WVSC-017  &   LINEAR 18385620 &  +246.5010500 &  +34.8893750 &  DSCT &  0.056949 &  15.620 &  15.637 &  15.456 &  15.410 &  15.401 &  55 &  62 &  65 &  63 &  65 \\ 
858993625957  &  WVSC-018  &   V1183 Her    &  247.123266  &  34.530253  &   EW?   &  0.309504  &  11.623  &  11.500  &  11.216  &  10.856  &  10.751  &  53  &  50  &  61  &  21  &   58 \\ 
858993630922  &  WVSC-019  &   V* EH Lyn   &  135.667523  &  34.329637  &   EW   &  0.326744  &  13.383  &  13.347  &  13.117  &  12.903  &  12.804  &  81  &  84  &  113  &  96  &  113 \\ 
858993632337  &  WVSC-020  &   UNC   &  316.035368  &  30.851989  &   \textit{WV?}   &  0.153950  &  17.724  &  17.629  &  17.284  &  16.945  &  16.853  &  100  &  105  &  104  &  98  &   86 \\ 
858993633031  &  WVSC-021  &   UNC   &  316.047441  &  30.885523  &   \textit{BD?}   &  6.398  &  15.237  &  15.043  &  14.635  &  14.111  &  13.959  &  102  &  106  &  126  &  117  &  126 \\ 
858993634274  &  WVSC-022  &   UNC   &  316.109244  &  30.942416  &   \textit{EB}   &  0.68287  &  17.393  &  17.403  &  17.200  &  16.917  &  16.893  &  100  &  104  &  116  &  106  &   97 \\ 
858993635978  &  WVSC-023  &   UNC   &  316.00418  &  31.013522  &   \textit{EB}   &  0.254721  &  18.550  &  18.430  &  17.965  &  17.513  &  17.324  &  90  &  96  &  92  &  80  &   69 \\ 
858993636075  &  WVSC-024  &   UNC   &  315.939706  &  31.017482  &   \textit{EB?}   &  0.110912  &  18.124  &  17.894  &  17.345  &  16.737  &  16.564  &  99  &  102  &  114  &  112  &  116 \\ 
858993637017  &  WVSC-025  &   UNC   &  315.868607  &  31.055426  &   \textit{EB}   &  0.76859  &  14.497  &  14.426  &  14.212  &  13.974  &  13.900  &  103  &  106  &  126  &  117  &  115 \\ 
858993640688  &  WVSC-026  &   UNC   &  316.392944  &  30.965097  &   \textit{EB}   &  0.283741  &  17.438  &  16.911  &  16.248  &  15.628  &  15.282  &  100  &  104  &  125  &  117  &  126 \\ 
858993642335  &  WVSC-027  &   UNC   &  316.478532  &  31.054465  &   \textit{EB?}   &  0.382816  &  17.272  &  17.105  &  16.713  &  16.205  &  16.002  &  100  &  103  &  124  &  117  &  126 \\ 
858993643289  &  WVSC-028  &   UNC   &  316.529965  &  30.835178  &   \textit{EB/EW}   &  0.372206  &  17.789  &  17.601  &  17.264  &  16.924  &  16.804  &  8  &  7  &  53  &  64  &  110 \\ 
858993643597  &  WVSC-029  &   UNC   &  316.546651  &  30.920522  &   \textit{EB?}   &  1.13248  &  14.072  &  13.924  &  13.562  &  13.147  &  12.998  &  80  &  64  &  107  &  104  &  126 \\ 
858993644865  &  WVSC-030  &   UNC   &  316.623841  &  31.005224  &   \textit{BD?}   &  2.39238  &  14.459  &  14.363  &  13.993  &  13.462  &  13.324  &  17  &  15  &  36  &  30  &   35 \\ 
858993651058  &  WVSC-031  &   UNC   &  316.552954  &  30.573486  &   \textit{EB}   &  0.272796  &  15.902  &  15.745  &  15.460  &  14.940  &  14.828  &  99  &  104  &  125  &  116  &  127 \\ 
858993651463  &  WVSC-032  &   UNC   &  316.509624  &  30.55661  &   \textit{EB}   &  0.9995  &  12.831  &  12.768  &  12.592  &  12.349  &  12.348  &  102  &  102  &  123  &  103  &  100 \\ 
858993651583  &  WVSC-033  &   UNC   &  316.440931  &  30.550424  &   \textit{EB}   &  0.74530  &  17.161  &  16.964  &  16.566  &  16.007  &  15.850  &  101  &  104  &  122  &  115  &  127 \\ 
858993653343  &  WVSC-034  &   UNC   &  316.398603  &  30.473811  &   \textit{EB/EW}   &  0.289408  &  16.942  &  16.736  &  16.280  &  15.879  &  15.767  &  102  &  105  &  124  &  117  &  127 \\ 
858993654890  &  WVSC-035  &   UNC   &  316.495184  &  30.398145  &   \textit{EB/EW}   &  0.305103  &  15.326  &  15.189  &  14.857  &  14.502  &  14.384  &  101  &  104  &  126  &  117  &  127 \\ 
858993657176  &  WVSC-036  &   UNC   &  316.117947  &  30.418146  &   \textit{EB/EW}   &  0.205387  &  15.223  &  15.101  &  14.837  &  14.484  &  14.376  &  18  &  15  &  85  &  90  &  120 \\ 
858993657640  &  WVSC-037  &   UNC   &  316.096904  &  30.449857  &   \textit{RR}   &  0.64670  &  16.613  &  16.483  &  16.203  &  15.815  &  15.803  &  101  &  104  &  124  &  117  &  127 \\ 
858993659737  &  WVSC-038  &   UNC   &  316.006495  &  30.546451  &   \textit{EB}   &  0.41158  &  17.525  &  17.257  &  16.864  &  16.354  &  16.272  &  100  &  105  &  117  &  112  &  117 \\ 
858993661749  &  WVSC-039  &   UNC   &  315.914246  &  30.446447  &   \textit{EB?}   &  0.56763  &  17.310  &  17.072  &  16.499  &  15.937  &  15.680  &  101  &  102  &  124  &  117  &  127 \\ 
858993661905  &  WVSC-040  &  1SWASP J210337.93+302659.2  &  315.908006  &  30.449801  &   EA   &  1.9353  &  10.626  &  10.549  &  10.330  &  10.144  &  10.034  &  3  &  4  &  60  &  21  &   83 \\ 
858993670937  &  WVSC-041  &   UNC   &  112.290496  &  30.304305  &   \textit{EB}   &  1.3317  &  15.177  &  15.124  &  14.869  &  14.585  &  14.516  &  64  &  72  &  86  &  79  &   88 \\ 
858993671407  &  WVSC-042  &   UNC   &  112.186982  &  30.380001  &   \textit{EB}   &  0.384516  &  17.432  &  17.093  &  16.481  &  15.926  &  15.603  &  64  &  72  &  85  &  79  &   87 \\ 
858993673691  &  WVSC-043  &   UNC   &  112.610889  &  30.314442  &   \textit{MP?}   &  1.3451  &  14.399  &  14.145  &  13.658  &  13.009  &  12.815  &  67  &  73  &  86  &  78  &   85 \\ 
858993758351  &  WVSC-044  &    NGC 5272 338   &  205.502796  &  28.477732  &   RRc   &  0.329593  &  15.142  &  15.130  &  14.922  &  14.849  &  14.825  &  17  &  11  &  22  &  20  &   11 \\ 
858993759574  &  WVSC-045  &    NGC 5272 279    &  205.483503  &  28.413613  &   RRab   &  0.558013  &  15.015  &  15.039  &  14.830  &  14.603  &  14.579  &  63  &  82  &  101  &  100  &  126 \\ 
858993759604  &  WVSC-046  &    NGC 5272 278   &  205.48296  &  28.468236  &   RRab   &  0.529819  &  15.106  &  15.080  &  14.801  &  14.587  &  14.624  &  69  &  73  &  79  &  78  &  102 \\ 
858993759856  &  WVSC-047  &    NGC 5272 264    &  205.478231  &  28.464431  &   RRab   &  0.519611  &  15.121  &  15.072  &  14.892  &  14.676  &  14.674  &  74  &  87  &  101  &  100  &  126 \\ 
858993760097  &  WVSC-048  &    NGC 5272 253    &  205.473144  &  28.423797  &   RRc   &  0.326640  &  15.175  &  15.151  &  15.011  &  14.847  &  14.754  &  84  &  91  &  101  &  100  &  126 \\ 
858993760236  &  WVSC-049  &    NGC 5272 249    &  205.470686  &  28.411781  &   RRab   &  0.587083  &  15.012  &  14.902  &  14.781  &  14.550  &  14.525  &  83  &  91  &  101  &  100  &  126 \\ 
858993760605  &  WVSC-050  &    NGC 5272 234    &  205.462206  &  28.409174  &   RRab   &  0.551543  &  15.116  &  15.051  &  14.857  &  14.641  &  14.607  &  80  &  90  &  101  &  100  &  126 \\ 
858993760902  &  WVSC-051  &    NGC 5272 223    &  205.454101  &  28.442241  &   RRab   &  0.640116  &  14.906  &  14.869  &  14.716  &  14.472  &  14.412  &  51  &  48  &  57  &  54  &  117 \\ 
858993761631  &  WVSC-052  &    UNC   &  205.429057  &  28.40102  &   \textit{EB}   &  0.445936  &  18.350  &  18.381  &  18.123  &  17.948  &  17.730  &  83  &  89  &  86  &  73  &   28 \\ 
858993761656  &  WVSC-053  &    NGC 5272 190    &  205.428466  &  28.404882  &   RRab   &  0.773532  &  14.820  &  14.775  &  14.480  &  14.227  &  14.254  &  62  &  66  &  101  &  100  &  126 \\ 
858993762099  &  WVSC-054  &    NGC 5272 181   &  205.40833  &  28.409307  &   RRab   &  0.501263  &  15.149  &  15.116  &  14.847  &  14.715  &  14.683  &  84  &  90  &  102  &  100  &  125 \\ 
858993762390  &  WVSC-055  &    NGC 5272 170    &  205.391872  &  28.506926  &   RRab   &  0.514803  &  15.045  &  14.958  &  14.842  &  14.668  &  14.666  &  85  &  91  &  101  &  100  &  126 \\ 
858993765388  &  WVSC-056  &   UNC   &  65.825989  &  26.68764  &   \textit{EB?}   &  6.479  &  -9.999  &  14.047  &  12.553  &  11.022  &  10.113  &  1  &  47  &  67  &  28  &   15 \\ 
858993765544  &  WVSC-057  &   UNC   &  65.806081  &  26.746206  &   \textit{RCB/EB?}   &  10.019  &  -9.999  &  15.097  &  13.977  &  12.726  &  12.130  &  1  &  47  &  67  &  64  &   67 \\ 
858993765662  &  WVSC-058  &   UNC   &  65.978024  &  26.770083  &   \textit{EB?}   &  0.121704  &  -9.999  &  18.815  &  17.903  &  16.639  &  16.182  &  1  &  41  &  63  &  61  &   65 \\ 
858993770774  &  WVSC-059  &   UNC   &  66.413625  &  26.119562  &   \textit{EB}   &  0.419303  &  -9.999  &  17.013  &  16.540  &  15.915  &  15.687  &  0  &  45  &  69  &  64  &   70 \\ 
858993772561  &  WVSC-060  &   UNC   &  65.962096  &  26.239973  &   \textit{MP?}   &  2.5556  &  -9.999  &  13.305  &  13.053  &  12.758  &  12.635  &  0  &  52  &  70  &  64  &   69 \\ 
858993772880  &  WVSC-061  &   UNC   &  65.904342  &  26.119991  &   \textit{EB?}   &  0.328507  &  -9.999  &  16.168  &  15.632  &  14.888  &  14.738  &  0  &  52  &  70  &  65  &   68 \\ 
858993835928  &  WVSC-062  &    CSS\_J042001.7+171645   &  65.007363  &  17.27938  &   WV   &  33.29  &  15.292  &  14.957  &  14.524  &  14.119  &  13.934  &  51  &  82  &  95  &  92  &   95 \\ 
858993837402  &  WVSC-063  &   UNC   &  65.392169  &  17.113222  &   \textit{EB}   &  0.626686  &  13.545  &  13.409  &  13.164  &  12.907  &  12.784  &  34  &  78  &  93  &  91  &   93 \\ 
858993844067  &  WVSC-064  &   UNC   &  87.672286  &  16.231257  &   \textit{EB?}   &  0.625369  &  14.951  &  14.751  &  14.328  &  13.826  &  13.697  &  89  &  119  &  136  &  131  &  136 \\ 
858993844518  &  WVSC-065  &   UNC   &  87.75716  &  16.254779  &   \textit{RR?}   &  0.161579  &  13.532  &  13.392  &  13.053  &  12.686  &  12.582  &  90  &  121  &  135  &  131  &  135 \\ 
858993845424  &  WVSC-066  &   UNC   &  87.667203  &  16.307342  &   \textit{EB}   &  1.6095  &  14.611  &  14.486  &  14.223  &  13.916  &  13.791  &  90  &  121  &  136  &  132  &  136 \\ 
858993846025  &  WVSC-067  &   UNC   &  87.744499  &  16.337318  &   \textit{RR/EW?}   &  0.387056  &  15.939  &  15.804  &  15.460  &  15.076  &  14.986  &  89  &  120  &  136  &  131  &  136 \\ 
858993846345  &  WVSC-068  &   UNC   &  87.571443  &  16.356207  &   \textit{EB}   &  0.382237  &  16.571  &  16.177  &  15.583  &  14.888  &  14.588  &  88  &  121  &  135  &  131  &  135 \\ 
858993847117  &  WVSC-069  &   UNC   &  87.68201  &  16.397512  &   \textit{EB?}   &  0.117309  &  17.294  &  17.132  &  16.665  &  16.206  &  16.065  &  89  &  121  &  136  &  131  &  136 \\ 
858993847751  &  WVSC-070  &   UNC   &  87.740914  &  16.431696  &   UNC   &  0.257344  &  14.136  &  13.930  &  13.716  &  13.432  &  13.341  &  8  &  13  &  74  &  101  &  123 \\ 
858993851860  &  WVSC-071  &   UNC   &  88.08328  &  16.416697  &   \textit{EB?}   &  0.153861  &  16.394  &  16.197  &  15.803  &  15.323  &  15.198  &  101  &  121  &  137  &  131  &  135 \\ 
858993852012  &  WVSC-072  &    V* AM Tau   &  88.089084  &  16.283537  &   EA/SD   &  2.04387  &  10.531  &  10.461  &  10.224  &  10.054  &  9.907  &  4  &  11  &  44  &  6  &   20 \\ 
858993852658  &  WVSC-073  &   UNC   &  88.126444  &  16.367541  &   UNC   &  0.12815  &  17.237  &  16.960  &  16.617  &  16.184  &  15.983  &  98  &  121  &  138  &  132  &  135 \\ 
858993854681  &  WVSC-074  &   UNC   &  88.215008  &  16.359551  &   \textit{EB/EW}   &  0.187452  &  14.292  &  14.094  &  13.855  &  13.532  &  13.467  &  102  &  120  &  136  &  132  &  135 \\ 
858993855085  &  WVSC-075  &   UNC   &  88.231993  &  16.247183  &   \textit{EB}   &  0.148999  &  16.550  &  16.443  &  16.090  &  15.746  &  15.601  &  97  &  117  &  136  &  131  &  135 \\ 
858993855285  &  WVSC-076  &   UNC   &  88.23866  &  16.390559  &   \textit{EB?}   &  0.118653  &  17.793  &  17.449  &  16.926  &  16.195  &  16.101  &  85  &  117  &  134  &  130  &  131 \\ 
858993860218  &  WVSC-077  &   UNC   &  88.195444  &  15.950907  &   \textit{RR?}   &  0.120533  &  17.233  &  17.012  &  16.481  &  15.817  &  15.535  &  105  &  117  &  134  &  126  &  131 \\ 
858993860697  &  WVSC-078  &   UNC   &  88.134228  &  15.923956  &   \textit{EB}   &  0.321011  &  17.076  &  16.977  &  16.602  &  16.255  &  16.069  &  108  &  120  &  137  &  129  &  135 \\ 
858993860784  &  WVSC-079  &   UNC   &  88.123632  &  15.918918  &   \textit{EB}   &  0.85505  &  16.376  &  16.240  &  15.954  &  15.673  &  15.586  &  111  &  121  &  137  &  129  &  135 \\ 
858993861924  &  WVSC-080  &   UNC   &  88.136087  &  15.854916  &   \textit{EB}   &  0.302547  &  17.166  &  16.986  &  16.575  &  16.287  &  16.103  &  110  &  120  &  137  &  127  &  135 \\ 
858993863119  &  WVSC-081  &   UNC   &  88.115593  &  15.78848  &   \textit{EB?}   &  0.143696  &  17.793  &  17.591  &  17.158  &  16.589  &  16.452  &  93  &  119  &  133  &  125  &  133 \\ 
858993867117  &  WVSC-082  &   UNC   &  87.726811  &  15.845016  &   \textit{RR/EW}   &  0.31857  &  16.000  &  15.813  &  15.475  &  15.091  &  14.909  &  112  &  120  &  136  &  132  &  136 \\ 
858993867644  &  WVSC-083  &   UNC   &  87.696811  &  15.916248  &   UNC   &  0.146051  &  17.605  &  17.478  &  17.054  &  16.730  &  16.636  &  103  &  120  &  135  &  131  &  133 \\ 
858993875271  &  WVSC-084  &   V* HS Cnc  &  132.770127  &  11.765788  &   EW   &  0.359664  &  12.604  &  12.456  &  12.333  &  11.977  &  11.998  &  59  &  57  &  67  &  60  &   70 \\ 
858993876013  &  WVSC-085  &   V* ES Cnc    &  132.836634  &  11.890588  &   EA/RS   &  0.532046  &  10.487  &  10.478  &  10.272  &  10.086  &  10.021  &  6  &  5  &  23  &  8  &   25 \\ 
858993876386  &  WVSC-086  &   V* EV Cnc   &  132.867279  &  11.824295  &   EW/KW   &  0.441443  &  12.021  &  11.968  &  11.765  &  11.536  &  11.453  &  55  &  55  &  67  &  49  &   70 \\ 
858993876850  &  WVSC-087  &   V* AH Cnc   &  132.907685  &  11.849185  &   EW/KW   &  0.360461  &  12.651  &  12.575  &  12.370  &  12.147  &  12.109  &  56  &  58  &  67  &  61  &   70 \\ 
858993882292  &  WVSC-088  &   Cl* M67 XZD 3  &  132.339004  &  11.324518  &   EW   &  0.87684  &  14.187  &  14.068  &  13.770  &  13.385  &  13.302  &  58  &  56  &  67  &  61  &   69 \\ 
858993882503  &  WVSC-089  &   CSS\_J084911.7+112816   &  132.299364  &  11.471132  &   EA   &  0.284996  &  13.374  &  12.967  &  12.442  &  11.861  &  11.602  &  58  &  56  &  67  &  61  &   69 \\ 
858993887204  &  WVSC-090  &   CSS\_J231223.8+111339   &  348.099701  &  11.2279  &   RRd   &  0.290866 &  15.412  &  15.366  &  15.247  &  14.958  &  14.905  &  111  &  112  &  127  &  121  &  128 \\ 
858993887341  &  WVSC-091  &   UNC   &  348.132532  &  11.22061  &   \textit{EB?}   &  1.7476  &  13.079  &  13.023  &  12.787  &  12.501  &  12.439  &  110  &  111  &  127  &  121  &  128 \\ 
858993887483  &  WVSC-092  &   UNC   &  348.174214  &  11.136043  &   \textit{EB?}   &  2.7558  &  14.020  &  13.722  &  13.330  &  12.731  &  12.556  &  109  &  110  &  127  &  123  &  128 \\ 
858993939587  &  WVSC-093  &   UNC   &  312.839437  &  6.558035  &   \textit{EB}   &  1.3866  &  12.041  &  12.026  &  11.901  &  11.765  &  11.749  &  81  &  70  &  121  &  133  &  142 \\ 
858993943395  &  WVSC-094  &   UNC   &  313.096957  &  6.636626  &   \textit{SR?}   &  10.468  &  14.995  &  14.788  &  14.365  &  13.803  &  13.673  &  142  &  142  &  160  &  157  &  167 \\ 
858993944520  &  WVSC-095  &   UNC   &  313.162131  &  6.580543  &   \textit{EB}   &  0.401346  &  11.425  &  11.374  &  11.126  &  10.903  &  10.830  &  73  &  75  &  118  &  54  &  122 \\ 
858993945235  &  WVSC-096  &   UNC   &  313.208491  &  6.758572  &   \textit{EB?}   &  4.5955  &  13.797  &  13.593  &  13.270  &  12.879  &  12.770  &  13  &  8  &  56  &  72  &  136 \\ 
858993946452  &  WVSC-097  &   UNC   &  313.299863  &  6.745278  &   \textit{RR/EW?}   &  0.135439  &  17.929  &  17.872  &  17.606  &  17.231  &  17.192  &  138  &  140  &  137  &  143  &  111 \\ 
858993949722  &  WVSC-098  &   UNC   &  313.145596  &  6.315533  &   \textit{EB}   &  2.3951  &  14.369  &  14.049  &  13.546  &  12.874  &  12.680  &  142  &  142  &  162  &  156  &  167 \\ 
858993950831  &  WVSC-099  &   CSS\_J205225.3+061500   &  313.105533  &  6.25005  &   RRab   &  0.539025  &  16.272  &  16.226  &  15.984  &  15.735  &  15.624  &  141  &  142  &  161  &  155  &  164 \\ 
858993951816  &  WVSC-100  &   CSS\_J205306.4+061054  &  313.276707  &  6.18187  &   EA   &  0.84644  &  15.404  &  15.339  &  15.117  &  14.858  &  14.789  &  136  &  136  &  157  &  125  &  148 \\ 
858993952160  &  WVSC-101  &   UNC   &  313.26843  &  6.15111  &   \textit{RR/EB?}   &  0.138725  &  14.628  &  14.536  &  14.136  &  13.745  &  13.650  &  141  &  141  &  162  &  156  &  168 \\ 
858993966899  &  WVSC-102  &   UNC   &  127.903487  &  5.90891  &   UNC   &  4.2395  &  17.785  &  17.529  &  17.167  &  16.597  &  16.394  &  70  &  86  &  90  &  87  &   91 \\ 
858993968747  &  WVSC-103  &   UNC   &  246.734916  &  5.867772  &   \textit{EB}   &  0.169992  &  15.821  &  15.533  &  15.052  &  14.449  &  14.216  &  58  &  71  &  77  &  72  &   78 \\ 
858994013738  &  WVSC-104  &   CSS\_J083048.8+053543   &  127.703875  &  5.595349  &   EW   &  0.271745  &  15.760  &  15.622  &  15.247  &  14.760  &  14.633  &  78  &  83  &  92  &  86  &   94 \\ 
858994015625  &  WVSC-105  &   CSS\_J082950.2+052907   &  127.459127  &  5.485724  &   EA   &  0.77666  &  15.638  &  15.487  &  15.115  &  14.615  &  14.508  &  80  &  87  &  93  &  86  &   94 \\ 
858994019164  &  WVSC-106  &   UNC   &  247.06286  &  5.393468  &   UNC   &  0.137838  &  18.265  &  18.103  &  17.858  &  17.504  &  17.350  &  53  &  62  &  66  &  64  &   48 \\ 
858994038856  &  WVSC-107  &   UNC   &  37.582983  &  5.336146  &   \textit{EB}   &  0.668594  &  17.729  &  17.408  &  17.023  &  16.326  &  16.186  &  133  &  137  &  165  &  156  &  170 \\ 
858994049073  &  WVSC-108  &   UNC   &  276.780429  &  4.398289  &   \textit{EB}   &  0.340752  &  18.739  &  18.473  &  17.916  &  17.366  &  17.100  &  85  &  81  &  84  &  105  &   58 \\ 
858994049801  &  WVSC-109  &   UNC   &  276.911346  &  4.408201  &   \textit{RR/EW}   &  0.76913  &  15.978  &  15.795  &  15.458  &  15.077  &  14.965  &  140  &  137  &  162  &  156  &  173 \\ 
858994049897  &  WVSC-110  &   UNC   &  276.849453  &  4.409432  &   \textit{EB}   &  0.80548  &  16.188  &  15.924  &  15.486  &  14.965  &  14.698  &  18  &  19  &  49  &  51  &  138 \\ 
858994050892  &  WVSC-111  &   UNC   &  276.794665  &  4.424061  &   UNC   &  0.165561  &  15.244  &  14.962  &  14.571  &  14.209  &  14.061  &  139  &  136  &  161  &  155  &  173 \\ 
858994051306  &  WVSC-112  &   UNC   &  276.784711  &  4.429245  &   UNC   &  0.238509  &  16.977  &  16.711  &  16.450  &  16.108  &  15.990  &  69  &  80  &  143  &  133  &  159 \\ 
858994052496  &  WVSC-113  &   UNC   &  276.89647  &  4.446575  &   \textit{EB/EW}   &  0.314919  &  18.215  &  17.880  &  17.495  &  16.908  &  16.809  &  130  &  132  &  141  &  147  &  146 \\ 
858994055019  &  WVSC-114  &   UNC   &  276.8638  &  4.478546  &   \textit{EB?}   &  0.172668  &  16.904  &  16.736  &  16.108  &  16.083  &  15.700  &  3  &  6  &  7  &  4  &   12 \\ 
858994060195  &  WVSC-115  &   UNC   &  276.742444  &  4.54425  &   \textit{EB?}   &  0.11561  &  15.733  &  15.304  &  14.753  &  14.134  &  13.910  &  13  &  10  &  32  &  19  &   78 \\ 
858994062582  &  WVSC-116  &   UNC   &  276.86547  &  4.574914  &   \textit{RR/EW}   &  0.371865  &  15.244  &  15.021  &  14.598  &  14.120  &  13.953  &  134  &  131  &  162  &  150  &  167 \\ 
858994062822  &  WVSC-117  &   UNC   &  276.851728  &  4.578325  &   \textit{EB/EW}   &  0.254074  &  15.271  &  14.996  &  14.491  &  13.857  &  13.662  &  119  &  110  &  155  &  141  &  172 \\ 
858994063832  &  WVSC-118  &   UNC   &  276.814626  &  4.590961  &   \textit{RR/EW}   &  0.438051  &  16.591  &  16.359  &  15.938  &  15.458  &  15.277  &  23  &  23  &  94  &  94  &  153 \\ 
858994070601  &  WVSC-119  &   UNC   &  277.14804  &  4.499637  &   \textit{EB?}   &  12.270  &  13.508  &  13.163  &  12.721  &  12.129  &  11.941  &  23  &  15  &  28  &  14  &   12 \\ 
858994070736  &  WVSC-120  &   UNC   &  277.15029  &  4.523363  &   \textit{EB}   &  1.3113  &  14.641  &  14.454  &  14.083  &  13.722  &  13.590  &  143  &  134  &  162  &  156  &  170 \\ 
858994070811  &  WVSC-121  &   UNC   &  277.150469  &  4.595231  &   \textit{EB}   &  3.8316  &  16.581  &  16.232  &  15.963  &  15.528  &  15.361  &  114  &  105  &  154  &  150  &  168 \\ 
858994072980  &  WVSC-122  &   UNC   &  277.176302  &  4.420218  &   \textit{EB}   &  0.264406  &  19.051  &  18.749  &  18.120  &  17.479  &  17.299  &  25  &  22  &  73  &  95  &  114 \\ 
858994073171  &  WVSC-123  &   UNC   &  277.178676  &  4.550282  &   \textit{MP?}   &  5.472  &  17.263  &  16.851  &  16.272  &  15.558  &  15.336  &  138  &  135  &  162  &  155  &  170 \\ 
858994074662  &  WVSC-124  &   UNC   &  277.196447  &  4.560181  &   \textit{EB}   &  0.374409  &  16.702  &  16.447  &  16.034  &  15.622  &  15.526  &  136  &  129  &  163  &  154  &  168 \\ 
858994076256  &  WVSC-125  &   UNC   &  277.215337  &  4.486184  &   \textit{RR/EW}   &  0.8331  &  16.796  &  16.573  &  16.210  &  15.833  &  15.719  &  143  &  136  &  161  &  154  &  170 \\ 
858994079796  &  WVSC-126  &   UNC   &  277.25763  &  4.554943  &   \textit{RR/EW}   &  0.341677  &  16.240  &  16.074  &  15.679  &  15.211  &  15.116  &  12  &  9  &  26  &  15  &   66 \\ 
858994080120  &  WVSC-127  &   UNC   &  277.262228  &  4.49238  &   \textit{EB}   &  0.458691  &  18.575  &  18.284  &  17.787  &  17.209  &  17.047  &  121  &  119  &  136  &  142  &  135 \\ 
858994080599  &  WVSC-128  &   UNC   &  277.268224  &  4.523255  &   \textit{RR/EW}   &  0.254256  &  17.293  &  16.995  &  16.525  &  15.899  &  15.647  &  138  &  136  &  160  &  155  &  168 \\ 
858994081294  &  WVSC-129  &   UNC   &  277.275417  &  4.49851  &   \textit{RR/EW}   &  0.307896  &  17.303  &  16.944  &  16.546  &  16.009  &  15.794  &  129  &  132  &  157  &  150  &  165 \\ 
858994082135  &  WVSC-130  &   UNC   &  277.286238  &  4.482187  &   \textit{RR/EW}   &  0.383838  &  16.405  &  16.138  &  15.732  &  15.245  &  15.076  &  104  &  72  &  136  &  130  &  167 \\ 
858994083249  &  WVSC-131  &   UNC   &  277.300422  &  4.494767  &   \textit{RR/EB?}   &  0.19091  &  16.479  &  16.237  &  15.842  &  15.427  &  15.197  &  138  &  132  &  161  &  156  &  167 \\ 
858994084618  &  WVSC-132  &   UNC   &  277.316933  &  4.38251  &   \textit{EB/EW}   &  0.254129  &  16.390  &  16.053  &  15.524  &  14.873  &  14.692  &  139  &  136  &  163  &  155  &  171 \\ 
858994084790  &  WVSC-133  &   UNC   &  277.319647  &  4.495855  &   UNC   &  15.58  &  17.329  &  16.889  &  16.395  &  15.641  &  15.433  &  132  &  131  &  159  &  154  &  169 \\ 
858994085602  &  WVSC-134  &   UNC   &  277.329943  &  4.541765  &   UNC   &  3.473  &  14.537  &  14.252  &  13.854  &  13.306  &  13.127  &  14  &  11  &  19  &  12  &   52 \\ 
858994086541  &  WVSC-135  &   UNC   &  277.341697  &  4.491627  &   \textit{RR/EW}   &  0.587292  &  16.120  &  15.907  &  15.565  &  15.258  &  15.153  &  128  &  119  &  161  &  155  &  170 \\ 
858994087037  &  WVSC-136  &   UNC   &  277.347305  &  4.488313  &   UNC   &  26.11  &  12.484  &  12.096  &  11.542  &  10.933  &  10.707  &  18  &  8  &  18  &  5  &   10 \\ 
858994087540  &  WVSC-137  &   UNC   &  277.354951  &  4.571934  &   \textit{EB}   &  3.118  &  14.936  &  14.616  &  14.233  &  13.727  &  13.525  &  143  &  137  &  162  &  155  &  170 \\ 
858994095070  &  WVSC-138  &  CSS\_J010358.9+041652  &  15.995818  &  4.281104  &   RRab   &  0.575323  &  15.143  &  15.196  &  14.992  &  14.786  &  14.738  &  75  &  76  &  88  &  84  &   90 \\ 
858994099626  &  WVSC-139  &   UNC   &  277.273265  &  4.158988  &   \textit{RR/EB?}   &  0.128269  &  16.336  &  15.929  &  15.428  &  14.711  &  14.574  &  36  &  31  &  69  &  55  &  140 \\ 
858994101162  &  WVSC-140  &   UNC   &  277.233983  &  4.140149  &   \textit{EB/EW}   &  0.298692  &  18.542  &  18.257  &  17.763  &  17.155  &  16.959  &  119  &  126  &  134  &  147  &  133 \\ 
858994107466  &  WVSC-141  &   UNC   &  277.34829  &  4.067802  &   \textit{EB}   &  0.99218  &  17.148  &  16.766  &  16.223  &  15.582  &  15.386  &  136  &  138  &  159  &  158  &  173 \\ 
858994108101  &  WVSC-142  &   UNC   &  277.172208  &  4.060249  &   \textit{EB?}   &  0.160513  &  16.784  &  16.473  &  16.000  &  15.472  &  15.288  &  122  &  129  &  160  &  157  &  171 \\ 
858994111443  &  WVSC-143  &   UNC   &  277.310182  &  4.020109  &   \textit{EB/EW}   &  0.267722  &  17.345  &  17.069  &  16.457  &  15.643  &  15.493  &  95  &  86  &  107  &  93  &  125 \\ 
858994112189  &  WVSC-144  &   UNC   &  277.332735  &  4.011781  &   \textit{EB}   &  0.419459  &  17.487  &  17.311  &  16.812  &  16.421  &  16.273  &  9  &  11  &  49  &  57  &  148 \\ 
858994112734  &  WVSC-145  &   UNC   &  277.171404  &  4.004526  &   \textit{EB}   &  0.236334  &  17.710  &  17.350  &  16.698  &  16.063  &  15.763  &  130  &  137  &  154  &  156  &  167 \\ 
858994114024  &  WVSC-146  &   UNC   &  277.294356  &  3.988936  &   \textit{EB}   &  0.558301  &  15.873  &  15.623  &  15.221  &  14.769  &  14.696  &  75  &  72  &  150  &  145  &  174 \\ 
858994117559  &  WVSC-147  &   UNC   &  277.174266  &  3.942675  &   \textit{EB/EW}   &  0.384162  &  16.879  &  16.506  &  16.038  &  15.648  &  15.475  &  122  &  128  &  152  &  147  &  158 \\ 
858994123424  &  WVSC-148  &   UNC   &  276.913721  &  4.069823  &   \textit{RR?}   &  0.99668  &  16.228  &  15.956  &  15.501  &  14.971  &  14.820  &  143  &  135  &  162  &  158  &  174 \\ 
858994123967  &  WVSC-149  &   UNC   &  276.907785  &  4.034868  &   \textit{EB?}   &  0.168452  &  15.230  &  15.142  &  14.818  &  14.468  &  14.299  &  129  &  121  &  160  &  157  &  174 \\ 
858994125146  &  WVSC-150  &   UNC   &  276.894251  &  4.157044  &   \textit{EB}   &  1.4286  &  15.811  &  15.541  &  15.106  &  14.636  &  14.372  &  108  &  106  &  154  &  156  &  175 \\ 
858994126322  &  WVSC-151  &   UNC   &  276.877906  &  4.021391  &   \textit{EB}   &  0.214368  &  19.297  &  18.882  &  18.257  &  17.572  &  17.313  &  97  &  107  &  109  &  124  &   88 \\ 
858994128309  &  WVSC-152  &   UNC   &  276.85326  &  3.963948  &   \textit{EB/EW}   &  0.486239  &  14.273  &  14.063  &  13.869  &  13.621  &  13.543  &  147  &  139  &  162  &  160  &  175 \\ 
858994130299  &  WVSC-153  &   UNC   &  276.828156  &  4.072047  &   \textit{EB/EW?}   &  0.296823  &  17.213  &  16.991  &  16.548  &  15.913  &  15.745  &  137  &  137  &  156  &  157  &  169 \\ 
858994133225  &  WVSC-154  &   UNC   &  276.79191  &  4.06399  &   \textit{EB?}   &  0.106887  &  17.818  &  17.448  &  16.913  &  16.132  &  15.918  &  135  &  134  &  155  &  157  &  169 \\ 
858994134670  &  WVSC-155  &   UNC   &  276.774204  &  4.146136  &   \textit{EB?}   &  0.260904  &  17.019  &  16.841  &  16.551  &  16.242  &  16.025  &  140  &  139  &  158  &  158  &  170 \\ 
858994136353  &  WVSC-156  &   UNC   &  276.755145  &  4.011131  &   \textit{EB/EW}   &  0.391211  &  15.921  &  15.646  &  15.257  &  14.922  &  14.766  &  104  &  98  &  160  &  156  &  174 \\ 
858994137609  &  WVSC-157  &   UNC   &  276.739613  &  3.997169  &   \textit{EB?}   &  0.141144  &  16.546  &  16.259  &  15.809  &  15.177  &  15.052  &  139  &  138  &  161  &  158  &  174 \\ 
858994141015  &  WVSC-158  &   UNC   &  276.698648  &  4.104768  &   \textit{EB/EW}   &  0.343883  &  16.811  &  16.555  &  16.122  &  15.631  &  15.407  &  56  &  56  &  132  &  136  &  162 \\ 
858994147641  &  WVSC-159  &   UNC   &  327.660034  &  2.804554  &   \textit{EB?}   &  4.935  &  13.153  &  13.256  &  13.226  &  13.210  &  13.211  &  77  &  81  &  88  &  87  &   92 \\ 
858994153826  &  WVSC-160  &   CSS\_J215027.7+022053   &  327.615461  &  2.348312  &   EA   &  0.625233  &  15.027  &  14.762  &  14.407  &  13.880  &  13.728  &  78  &  80  &  88  &  86  &   93 \\ 
858994156179  &  WVSC-161  &   UNC   &  276.935978  &  1.560587  &   \textit{EB}   &  0.283568  &  18.623  &  18.029  &  17.262  &  16.479  &  16.190  &  70  &  77  &  90  &  92  &   92 \\ 
858994156941  &  WVSC-162  &   UNC   &  276.9528  &  1.571462  &     \textit{EB/RR?}   &  0.554038  &  15.928  &  15.621  &  15.144  &  14.698  &  14.444  &  79  &  82  &  95  &  94  &   98 \\ 
858994157247  &  WVSC-163  &   UNC   &  277.102868  &  1.575781  &   \textit{EB?}   &  3.475  &  13.750  &  13.252  &  12.566  &  11.764  &  11.431  &  80  &  84  &  97  &  84  &   98 \\ 
858994159636  &  WVSC-164  &   UNC   &  276.979769  &  1.607771  &   \textit{EB}   &  1.1430  &  13.122  &  12.815  &  12.297  &  11.824  &  11.589  &  38  &  31  &  69  &  76  &   97 \\ 
858994160161  &  WVSC-165  &   UNC   &  277.00916  &  1.616507  &   \textit{EB}   &  0.635727  &  15.111  &  14.752  &  14.267  &  13.719  &  13.534  &  78  &  83  &  96  &  94  &   99 \\ 
858994160998  &  WVSC-166  &   UNC   &  277.081459  &  1.628414  &   \textit{RR}   &  0.493887  &  15.723  &  15.322  &  14.795  &  14.340  &  14.107  &  38  &  24  &  61  &  37  &   59 \\ 
858994161072  &  WVSC-167  &   UNC   &  277.130511  &  1.626704  &   \textit{EB/EW}   &  0.40135  &  16.597  &  16.224  &  15.679  &  15.151  &  14.756  &  54  &  20  &  37  &  11  &   32 \\ 
858994162898  &  WVSC-168  &   UNC   &  277.014425  &  1.655263  &   \textit{EB/EW}   &  0.337809  &  17.786  &  17.328  &  16.642  &  15.957  &  15.644  &  74  &  71  &  89  &  69  &   80 \\ 
858994162930  &  WVSC-169  &   UNC   &  277.123462  &  1.655642  &   UNC   &  15.07  &  17.294  &  16.665  &  15.885  &  14.992  &  14.617  &  77  &  85  &  97  &  94  &   98 \\ 
858994164323  &  WVSC-170  &   UNC   &  276.952442  &  1.674158  &   \textit{EB}   &  0.427359  &  15.800  &  15.396  &  14.860  &  14.318  &  14.050  &  31  &  27  &  49  &  32  &   84 \\ 
858994166097  &  WVSC-171  &   UNC   &  277.127846  &  1.699677  &   \textit{EB?}   &  19.19  &  13.911  &  13.239  &  12.368  &  11.376  &  10.970  &  80  &  81  &  97  &  53  &   78 \\ 
858994166777  &  WVSC-172  &   UNC   &  277.049484  &  1.70924  &   \textit{EB}   &  0.590672  &  15.567  &  15.130  &  14.717  &  14.232  &  13.975  &  17  &  17  &  60  &  65  &   85 \\ 
858994167617  &  WVSC-173  &   UNC   &  277.13867  &  1.720901  &   \textit{EB?}   &  0.229653  &  18.532  &  17.870  &  17.130  &  16.453  &  16.086  &  58  &  73  &  73  &  87  &   81 \\ 
858994169243  &  WVSC-174  &   UNC   &  276.957323  &  1.741694  &   UNC   &  6.953  &  14.694  &  14.201  &  13.662  &  12.984  &  12.670  &  68  &  74  &  94  &  86  &   98 \\ 
858994169652  &  WVSC-175  &   UNC   &  277.003086  &  1.747769  &   \textit{EB}   &  2.879  &  16.414  &  15.955  &  15.299  &  14.592  &  14.295  &  19  &  11  &  32  &  27  &   59 \\ 
858994179270  &  WVSC-176  &   UNC   &  277.372101  &  1.638812  &   \textit{EB/EW}   &  0.256566  &  18.512  &  17.853  &  16.927  &  15.925  &  15.574  &  75  &  78  &  94  &  88  &   95 \\ 
858994180272  &  WVSC-177  &   UNC   &  277.386605  &  1.602257  &   \emph{YSO?}   &  0.428074  &  18.497  &  17.371  &  16.616  &  15.493  &  15.098  &  11  &  12  &  15  &  13  &   19 \\ 
858994184234  &  WVSC-178  &   UNC   &  277.441187  &  1.680292  &   \textit{EB}   &  0.363196  &  16.869  &  16.350  &  15.530  &  14.865  &  14.527  &  80  &  82  &  97  &  94  &   96 \\ 
858994184777  &  WVSC-179  &   UNC   &  277.448741  &  1.72166  &   \textit{EB?}   &  23.18  &  17.244  &  16.618  &  15.804  &  14.928  &  14.563  &  76  &  65  &  77  &  75  &   90 \\ 
858994185486  &  WVSC-180  &   UNC   &  277.459249  &  1.737657  &   \textit{EB}   &  0.646148  &  18.451  &  17.874  &  17.250  &  16.517  &  16.282  &  74  &  83  &  95  &  93  &   94 \\ 
858994185492  &  WVSC-181  &   UNC   &  277.4598  &  1.574162  &   \emph{YSO?}   &  15.73  &  16.839  &  16.152  &  15.158  &  14.039  &  13.652  &  80  &  83  &  97  &  94  &   97 \\ 
858994185583  &  WVSC-182  &   UNC   &  277.460796  &  1.665987  &   \textit{EB?}   &  0.154698  &  18.301  &  17.699  &  16.948  &  16.168  &  15.792  &  47  &  28  &  42  &  28  &   65 \\ 
858994188282  &  WVSC-183  &   UNC   &  277.502315  &  1.755299  &   \textit{EB/EW}   &  0.320335  &  17.483  &  17.011  &  16.363  &  15.707  &  15.414  &  78  &  83  &  97  &  94  &   96 \\ 
858994188840  &  WVSC-184  &   UNC   &  277.510772  &  1.682827  &   \textit{EB}   &  20.53  &  16.365  &  15.776  &  15.021  &  14.269  &  13.895  &  69  &  47  &  65  &  65  &   89 \\ 
858994189900  &  WVSC-185  &   UNC   &  277.527556  &  1.66504  &   \textit{EB}   &  1.7273  &  15.503  &  14.899  &  14.112  &  13.314  &  12.892  &  79  &  84  &  98  &  92  &   97 \\ 
858994190463  &  WVSC-186  &   UNC   &  277.537292  &  1.614219  &   \textit{EB}   &  0.464769  &  18.133  &  17.450  &  16.608  &  15.704  &  15.317  &  74  &  84  &  97  &  93  &   95 \\ 
858994190532  &  WVSC-187  &   UNC   &  277.538342  &  1.613278  &   \emph{YSO?}   &  0.319961  &  19.474  &  18.755  &  17.720  &  16.634  &  16.208  &  47  &  71  &  87  &  92  &   93 \\ 
858994190952  &  WVSC-188  &   UNC   &  277.546021  &  1.601353  &   \textit{EB}   &  0.42278  &  18.825  &  18.151  &  17.363  &  16.557  &  16.164  &  69  &  78  &  95  &  93  &   94 \\ 
858994191322  &  WVSC-189  &   UNC   &  277.551708  &  1.758849  &   \textit{EB}   &  0.243305  &  19.066  &  18.547  &  17.785  &  17.048  &  16.548  &  32  &  21  &  49  &  48  &   71 \\ 
858994192523  &  WVSC-190  &   UNC   &  277.571992  &  1.730603  &   \textit{EB}   &  0.371316  &  19.425  &  18.703  &  17.962  &  17.006  &  16.718  &  53  &  70  &  84  &  86  &   84 \\ 
858994204371  &  WVSC-191  &   UNC    &  277.416149  &  1.298901  &   \emph{YSO?}   &  18.87  &  17.206  &  15.762  &  14.315  &  12.751  &  11.847  &  78  &  82  &  97  &  93  &   97 \\ 
858994204509  &  WVSC-192  &   UNC    &  277.473393  &  1.283821  &   \emph{YSO?}   &  6.005  &  14.651  &  13.777  &  12.662  &  11.398  &  10.585  &  79  &  81  &  97  &  79  &   68 \\ 
858994204796  &  WVSC-193  &   UNC    &  277.505204  &  1.251004  &   \textit{EB}   &  21.17  &  18.928  &  17.144  &  15.262  &  13.197  &  11.989  &  66  &  81  &  93  &  79  &   44 \\ 
858994205140  &  WVSC-194  &   UNC   &  277.576518  &  1.222595  &   \textit{EB?}   &  0.188161  &  -9.999  &  19.433  &  18.343  &  17.254  &  16.628  &  0  &  26  &  60  &  83  &   89 \\ 
858994205206  &  WVSC-195  &   UNC    &  277.485634  &  1.21656  &   emph{YSO?}   &  7.583  &  18.730  &  16.839  &  14.850  &  12.800  &  11.505  &  70  &  81  &  94  &  93  &    7 \\ 
858994205743  &  WVSC-196  &   UNC    &  277.484108  &  1.18262  &   \textit{EB?}   &  0.96167  &  13.645  &  13.168  &  12.548  &  11.784  &  11.487  &  13  &  15  &  84  &  87  &   90 \\ 
858994206042  &  WVSC-197  &   UNC   &  277.590175  &  1.153931  &   \emph{YSO?}   &  0.667767  &  19.134  &  18.386  &  17.450  &  16.585  &  16.060  &  44  &  58  &  72  &  70  &   75 \\ 
858994206112  &  WVSC-198  &   UNC    &  277.460586  &  1.149437  &   \emph{YSO?}   &  21.64  &  16.377  &  15.404  &  14.314  &  13.101  &  12.470  &  78  &  83  &  97  &  93  &   97 \\ 
858994206341  &  WVSC-199  &   UNC   &  277.586671  &  1.137345  &   \emph{YSO?}   &  0.329667  &  17.491  &  16.671  &  15.708  &  14.879  &  14.419  &  74  &  81  &  93  &  91  &   95 \\ 
858994209895  &  WVSC-200  &   UNC    &  277.457777  &  1.221444  &   \textit{RR}   &  0.544529  &  -9.999  &  -9.999  &  18.510  &  16.627  &  15.632  &  0  &  0  &  53  &  93  &   96 \\ 
858994219871  &  WVSC-201  &   UNC   &  277.139562  &  1.327211  &   \textit{EB}   &  5.906  &  17.022  &  16.415  &  15.726  &  14.963  &  14.627  &  55  &  39  &  70  &  62  &   89 \\ 
858994220487  &  WVSC-202  &   UNC   &  277.122954  &  1.121364  &   \emph{YSO?}   &  0.400328  &  19.113  &  18.183  &  17.134  &  16.186  &  15.610  &  66  &  79  &  93  &  93  &   95 \\ 
858994220537  &  WVSC-203  &   UNC   &  277.121224  &  1.298132  &   \textit{EB}   &  0.841011  &  16.382  &  15.816  &  15.132  &  14.449  &  14.098  &  79  &  64  &  82  &  56  &   81 \\ 
858994221574  &  WVSC-204  &   UNC   &  277.096939  &  1.252016  &  \emph{YSO?}   &  0.439253  &  17.644  &  16.795  &  15.711  &  14.716  &  14.208  &  77  &  83  &  96  &  93  &   96 \\ 
858994221693  &  WVSC-205  &   UNC   &  277.09461  &  1.131475  &   \textit{EB}   &  0.439553  &  18.178  &  17.422  &  16.459  &  15.626  &  15.220  &  74  &  82  &  96  &  93  &   96 \\ 
858994221943  &  WVSC-206  &   UNC   &  277.089541  &  1.248506  &   \textit{CEP}   &  24.902686  &  13.907  &  13.234  &  12.329  &  11.348  &  10.907  &  80  &  82  &  97  &  55  &   76 \\ 
858994223585  &  WVSC-207  &   UNC   &  277.050452  &  1.13304  &   \textit{EB/EW}   &  0.35281  &  14.417  &  13.744  &  12.917  &  12.142  &  11.732  &  80  &  78  &  93  &  72  &   83 \\ 
858994224223  &  WVSC-208  &   UNC   &  277.034294  &  1.279217  &   \emph{YSO?}   &  0.336704  &  19.421  &  18.638  &  17.742  &  16.677  &  16.172  &  55  &  68  &  83  &  82  &   88 \\ 
858994224606  &  WVSC-209  &   UNC   &  277.028616  &  1.3228  &   \textit{LPV}   &  589  &  12.631  &  11.270  &  -9.999  &  -9.999  &  -9.999  &  29  &  2  &  1  &  0  &    1 \\ 
858994229958  &  WVSC-210  &   UNC   &  276.931986  &  1.280313  &   \textit{EB/EW}   &  0.393258  &  17.443  &  16.966  &  16.317  &  15.699  &  15.402  &  10  &  6  &  15  &  18  &   47 \\ 
858994230231  &  WVSC-211  &   UNC   &  276.927346  &  1.134655  &   \textit{EB}   &  0.296819  &  17.611  &  17.007  &  16.258  &  15.471  &  15.062  &  75  &  83  &  95  &  93  &   96 \\ 
858994265049  &  WVSC-212  &   UNC   &  340.48699  &  0.829007  &   \textit{RR/EB}   &  0.399192  &  13.145  &  12.944  &  12.540  &  11.982  &  11.865  &  89  &  94  &  102  &  98  &  114 \\ 
858994297149  &  WVSC-213  &   [SIG2010] 834454   &  340.01985  &  0.710009  &   RR   &  0.576612  &  16.402  &  16.254  &  16.057  &  15.793  &  15.754  &  62  &  70  &  101  &  96  &  111 \\ 
858994310783  &  WVSC-214  &   V* UV Vir    &  185.319715  &  0.367486  &   RRab   &  0.587087  &  11.247  &  11.164  &  10.949  &  10.814  &  10.766  &  51  &  60  &  89  &  48  &   81 \\ 
858994318617  &  WVSC-215  &   FASTT 298  &  111.43549  &  -0.128038  &   \textit{EB}   &  0.826057  &  13.007  &  12.952  &  12.747  &  12.544  &  12.512  &  24  &  29  &  35  &  34  &   38 \\ 
858994319794  &  WVSC-216  &   UNC   &  111.494443  &  -0.213772  &   \textit{RR/EB}   &  0.507482  &  17.335  &  17.351  &  17.076  &  16.912  &  16.765  &  22  &  26  &  34  &  32  &   35 \\ 
858994321303  &  WVSC-217  &   UNC   &  111.582157  &  -0.214957  &   \textit{RR/EB}   &  0.89386  &  15.390  &  15.358  &  15.175  &  15.060  &  15.011  &  6  &  3  &  29  &  33  &   38 \\ 
858994337501  &  WVSC-218  &   UNC   &  111.605321  &  -0.657989  &   UNC   &  0.201479  &  16.301  &  16.164  &  15.823  &  15.514  &  15.334  &  24  &  28  &  34  &  33  &   36 \\ 
858994340477  &  WVSC-219  &   UNC   &  111.089689  &  -0.626147  &   \textit{EB}   &  0.990329  &  16.299  &  16.162  &  15.982  &  15.701  &  15.651  &  28  &  30  &  34  &  33  &   37 \\ 
858994341407  &  WVSC-220  &   UNC   &  111.04202  &  -0.64185  &   \textit{RR}   &  0.229752  &  15.758  &  15.641  &  15.395  &  15.218  &  15.169  &  28  &  30  &  34  &  33  &   37 \\ 
858994348010  &  WVSC-221  &   UNC   &  95.601731  &  -0.553746  &   \textit{EB/EW}   &  0.288438  &  17.098  &  16.807  &  16.266  &  15.703  &  15.499  &  32  &  31  &  49  &  48  &   59 \\ 
858994348596  &  WVSC-222  &   UNC   &  95.765311  &  -0.526899  &   \textit{RR/EB}   &  0.331379  &  16.966  &  16.779  &  16.336  &  16.007  &  15.823  &  51  &  55  &  58  &  58  &   59 \\ 
858994349033  &  WVSC-223  &   UNC   &  95.682378  &  -0.502859  &   \textit{EB}   &  0.452372  &  16.749  &  16.591  &  16.280  &  16.001  &  15.825  &  51  &  55  &  58  &  58  &   60 \\ 
858994351580  &  WVSC-224  &   UNC   &  96.044701  &  -0.652364  &   \textit{EB}   &  0.292612  &  14.868  &  14.614  &  14.164  &  13.587  &  13.448  &  53  &  54  &  58  &  58  &   59 \\ 
858994352002  &  WVSC-225  &   UNC   &  96.064085  &  -0.511952  &   UNC   &  0.182818  &  14.218  &  14.053  &  13.702  &  13.322  &  13.210  &  53  &  54  &  58  &  58  &   59 \\ 
858994352228  &  WVSC-226  &   UNC   &  96.075004  &  -0.554772  &   \textit{EB}   &  0.531101  &  15.972  &  15.763  &  15.365  &  14.961  &  14.737  &  53  &  53  &  58  &  58  &   59 \\ 
858994354729  &  WVSC-227  &   UNC   &  96.182115  &  -0.628724  &   \textit{EB}   &  0.448662  &  16.891  &  16.438  &  15.801  &  15.073  &  14.852  &  48  &  49  &  33  &  50  &   57 \\ 
858994361770  &  WVSC-228  &   UNC   &  57.119609  &  -0.896043  &   \textit{EB}   &  0.574468  &  15.340  &  15.169  &  14.788  &  14.345  &  14.217  &  24  &  24  &  26  &  26  &   28 \\ 
858994367441  &  WVSC-229  &   UNC   &  96.181405  &  -1.088988  &   \textit{RR?}   &  0.243558  &  17.093  &  16.851  &  16.531  &  16.127  &  16.028  &  51  &  55  &  58  &  57  &   59 \\ 
858994367995  &  WVSC-230  &   UNC   &  96.220209  &  -1.115657  &   \textit{RR/EB}   &  0.231026  &  18.354  &  18.041  &  17.593  &  17.039  &  16.812  &  48  &  54  &  51  &  56  &   51 \\ 
858994371345  &  WVSC-231  &   UNC   &  95.74116  &  -1.061272  &   \textit{EB}   &  0.370938  &  16.777  &  16.582  &  16.265  &  15.892  &  15.897  &  55  &  55  &  58  &  58  &   60 \\ 
858994373269  &  WVSC-232  &   UNC   &  95.648458  &  -1.143842  &   \textit{EB/EW}   &  0.335824  &  14.594  &  14.492  &  14.162  &  13.808  &  13.729  &  55  &  55  &  58  &  58  &   60 \\ 
858994374528  &  WVSC-233  &   UNC   &  95.593047  &  -1.099817  &   \textit{EB/EW}   &  0.686749  &  12.396  &  12.329  &  12.121  &  11.955  &  11.907  &  55  &  55  &  58  &  58  &   60 \\ 
858994374652  &  WVSC-234  &   UNC   &  95.587004  &  -1.081912  &   \textit{EB/EW}   &  0.537012  &  15.379  &  15.287  &  15.009  &  14.729  &  14.644  &  55  &  55  &  58  &  58  &   60 \\ 
858994381046  &  WVSC-235  &   CSS\_J231823.3-022107   &  349.597457  &  -2.352035  &   EW/CV   &   0.297842  &  13.108  &  12.989  &  12.692  &  12.303  &  12.228  &  43  &  44  &  47  &  48  &   48 \\ 
858994382044  &  WVSC-236  &   UNC   &  349.022253  &  -2.378922  &   \textit{EB?}   &  0.342663  &  14.524  &  14.496  &  14.291  &  14.178  &  14.134  &  45  &  42  &  46  &  45  &   45 \\ 
858994409896  &  WVSC-237  &   UNC   &  227.618657  &  -3.015629  &   \textit{EB}   &  0.318005  &  15.510  &  15.434  &  15.246  &  15.194  &  15.124  &  58  &  67  &  67  &  65  &   71 \\ 
858994410179  &  WVSC-238  &   UNC   &  227.545526  &  -3.015991  &   \textit{EB}   &  0.322653  &  14.811  &  14.675  &  14.249  &  13.676  &  13.610  &  60  &  67  &  67  &  65  &   71 \\ 
858994410343  &  WVSC-239  &   CSS\_J151000.2-030532  &  227.501143  &  -3.092319  &   RRab   &  0.669388  &  15.353  &  15.314  &  15.036  &  14.741  &  14.670  &  60  &  67  &  67  &  65  &   71 \\ 
858994412940  &  WVSC-240  &   UNC   &  105.030981  &  -4.519903  &   \textit{EB}   &  1.32266  &  14.947  &  14.491  &  13.936  &  13.494  &  13.204  &  22  &  28  &  31  &  27  &   26 \\ 
858994413404  &  WVSC-241  &   UNC   &  104.903112  &  -4.496257  &   UNC   &  0.152912  &  16.103  &  15.743  &  15.237  &  14.773  &  14.550  &  22  &  27  &  31  &  30  &   31 \\ 
858994414908  &  WVSC-242  &   UNC   &  104.875286  &  -4.422119  &   \textit{RR/EB}   &  0.744627  &  17.998  &  17.235  &  16.513  &  15.945  &  15.474  &  22  &  28  &  30  &  30  &   31 \\ 
858994415042  &  WVSC-243  &   UNC   &  105.014402  &  -4.416299  &   \textit{EB}   &  2.8850  &  17.167  &  16.581  &  15.840  &  14.991  &  14.724  &  18  &  24  &  30  &  29  &   31 \\ 
858994415714  &  WVSC-244  &   UNC   &  105.013866  &  -4.387334  &   \textit{EB}   &  0.217908  &  16.510  &  16.138  &  15.525  &  14.942  &  14.611  &  20  &  28  &  31  &  30  &   31 \\ 
858994422475  &  WVSC-245  &   UNC   &  105.398853  &  -4.388151  &   \textit{EB}   &  0.656726  &  13.908  &  13.745  &  13.378  &  13.046  &  12.828  &  19  &  26  &  30  &  31  &   33 \\ 
858994422594  &  WVSC-246  &   UNC   &  105.404081  &  -4.560224  &   \textit{EB}   &  0.505471  &  17.321  &  16.929  &  16.420  &  15.901  &  15.698  &  27  &  28  &  30  &  31  &   33 \\ 
858994423841  &  WVSC-247  &   UNC   &  105.453082  &  -4.404012  &   \textit{EB}   &  0.512576  &  13.837  &  13.665  &  13.414  &  13.215  &  13.137  &  27  &  28  &  30  &  29  &   29 \\ 
858994424519  &  WVSC-248  &   UNC   &  105.478061  &  -4.568531  &   \textit{EB}   &  0.570479  &  17.761  &  17.362  &  16.795  &  16.272  &  16.043  &  27  &  28  &  30  &  31  &   32 \\ 
858994428739  &  WVSC-249  &   UNC   &  105.396673  &  -4.82021  &   \textit{EB}   &  0.329578  &  14.271  &  14.157  &  13.840  &  13.518  &  13.437  &  24  &  28  &  30  &  31  &   33 \\ 
858994428792  &  WVSC-250  &   UNC   &  105.491139  &  -4.822447  &   \textit{EB}   &  0.324897  &  16.099  &  15.816  &  15.353  &  14.795  &  14.660  &  24  &  28  &  30  &  31  &   33 \\ 
858994429145  &  WVSC-251  &   UNC   &  105.274017  &  -4.837617  &   \textit{EB}   &  0.41921  &  16.758  &  16.396  &  15.804  &  15.349  &  15.135  &  23  &  28  &  30  &  31  &   33 \\ 
858994430504  &  WVSC-252  &   UNC   &  105.395098  &  -4.892489  &   \textit{EB/EW}   &  0.368882  &  14.307  &  14.144  &  13.794  &  13.470  &  13.367  &  13  &  23  &  29  &  31  &   33 \\ 
858994432145  &  WVSC-253  &   UNC   &  105.419625  &  -4.9671  &   \textit{EB}   &  1.64628  &  15.397  &  15.040  &  14.626  &  14.264  &  14.081  &  24  &  28  &  30  &  31  &   33 \\ 
858994432386  &  WVSC-254  &   UNC   &  105.352064  &  -4.977902  &   \textit{RR/EB}   &  0.395381  &  15.720  &  15.426  &  15.022  &  14.606  &  14.468  &  24  &  28  &  30  &  31  &   33 \\ 
858994436336  &  WVSC-255  &   UNC   &  105.048671  &  -4.825992  &   UNC   &  0.259225  &  17.504  &  16.956  &  16.326  &  15.716  &  15.485  &  24  &  24  &  29  &  30  &   33 \\ 
858994437507  &  WVSC-256  &   UNC   &  104.98936  &  -4.833235  &   \textit{EB}   &  0.802163  &  17.431  &  16.761  &  15.929  &  15.133  &  14.735  &  28  &  28  &  31  &  31  &   33 \\ 
858994438196  &  WVSC-257  &   UNC   &  104.951011  &  -4.893503  &   \textit{EB}   &  0.302088  &  14.194  &  13.933  &  13.532  &  13.088  &  12.945  &  28  &  26  &  29  &  31  &   33 \\ 
858994438678  &  WVSC-258  &   UNC   &  104.926238  &  -4.853502  &   \emph{YSO?}   &  1.52303  &  17.413  &  16.636  &  15.672  &  14.611  &  14.010  &  2  &  2  &  6  &  8  &   19 \\ 
858994439026  &  WVSC-259  &   UNC   &  104.906845  &  -4.85811  &   \emph{YSO?}   &  8.797  &  18.490  &  17.566  &  16.695  &  15.799  &  15.134  &  22  &  25  &  29  &  31  &   33 \\ 
858994439036  &  WVSC-260  &   UNC   &  104.906424  &  -4.850285  &   \textit{EB}   &  0.725106  &  16.209  &  15.640  &  14.908  &  14.073  &  13.755  &  28  &  28  &  30  &  23  &   21 \\ 
858994439058  &  WVSC-261  &   UNC   &  104.905268  &  -4.948258  &   \textit{EB?}   &  1.42366  &  16.910  &  16.348  &  15.639  &  14.856  &  14.472  &  28  &  28  &  31  &  31  &   33 \\ 
858994439165  &  WVSC-262  &   UNC   &  104.898968  &  -4.940107  &   \textit{EB}   &  2.0099  &  15.916  &  15.174  &  14.315  &  13.441  &  13.046  &  28  &  28  &  31  &  31  &   33 \\ 
858994439220  &  WVSC-263  &   UNC   &  104.897316  &  -4.82314  &   \textit{EB}   &  20.35  &  17.864  &  17.111  &  16.215  &  15.300  &  14.875  &  28  &  26  &  29  &  30  &   32 \\ 
858994439428  &  WVSC-264  &   UNC   &  104.888311  &  -4.810579  &   UNC   &  1.142318  &  17.967  &  17.209  &  16.506  &  15.481  &  15.155  &  28  &  28  &  31  &  31  &   31 \\ 
858994439467  &  WVSC-265  &   UNC   &  104.886925  &  -4.963575  &   \textit{EB}   &  0.354695  &  16.666  &  16.098  &  15.402  &  14.786  &  14.470  &  28  &  28  &  31  &  31  &   33 \\ 
858994439549  &  WVSC-266  &   UNC   &  104.88414  &  -4.79966  &   \textit{EB}   &  1.3380  &  16.670  &  16.037  &  15.397  &  14.514  &  14.298  &  28  &  27  &  30  &  30  &   31 \\ 
858994440242  &  WVSC-267  &   UNC   &  104.855082  &  -4.982742  &   \emph{YSO?}   &  0.773794  &  18.429  &  17.723  &  16.828  &  15.798  &  14.953  &  28  &  28  &  30  &  30  &   31 \\ 
858994446505  &  WVSC-268  &   CSS\_J110811.0-051426   &  167.046154  &  -5.240836  &   ELL/CV   &  0.2137  &  17.955  &  17.803  &  17.527  &  17.188  &  17.056  &  53  &  66  &  73  &  65  &   66 \\ 
858994451885  &  WVSC-269  &   V* HM Vir    &  199.382366  &  -5.51931  &   RRab   &  0.510803  &  16.196  &  16.149  &  15.918  &  15.615  &  15.680  &  35  &  39  &  47  &  42  &   43 \\ 
858994466023  &  WVSC-270  &   UNC   &  28.182364  &  -7.267357  &   \textit{EB}   &  1.99255  &  17.225  &  17.147  &  16.835  &  16.247  &  15.220  &  66  &  66  &  82  &  78  &   96 \\ 
858994470344  &  WVSC-271  &   CSS\_J085550.9-080128   &  133.962395  &  -8.024383  &   EW/CV   &  0.261622  &  16.245  &  16.048  &  15.548  &  15.030  &  14.840  &  15  &  16  &  14  &  17  &   16 \\ 
858994483134  &  WVSC-272  &   UNC   &  129.133389  &  -10.175506  &   UNC   &  0.11853  &  14.408  &  14.365  &  14.089  &  13.833  &  13.734  &  11  &  10  &  11  &  11  &   11 \\ 
858994488202  &  WVSC-273  &   UNC   &  331.735959  &  -11.177177  &   \textit{RR}   &  0.398636  &  16.289  &  16.260  &  15.980  &  -9.999  &  15.717  &  22  &  21  &  20  &  0  &   22 \\ 
858994500379  &  WVSC-274  &   UNC   &  158.417977  &  -11.674168  &   \textit{EB?}   &  0.126294  &  17.851  &  17.757  &  17.423  &  16.948  &  16.799  &  54  &  59  &  65  &  57  &   54 \\ 
858994708201  &  WVSC-275  &   UNC   &  311.140507  &  -19.969578  &   \textit{EB}   &  0.810869  &  13.067  &  12.984  &  12.739  &  12.435  &  12.347  &  39  &  37  &  38  &  37  &   38 \\ 
%858994439495  &  WVSC-265  &   UNC   &  104.888734  &  -4.851078  &   \textit{EB}   &  79.0  &  18.244  &  17.336  &  16.505  &  15.509  &  14.88  &  12  &  10  &  26  &  29  &   32 \\ 

\end{longtable}
\end{landscape}
\end{longtab}
%%%%%%%%%%%%%%%%%%%%%          C2

%______________________________________________________________
%______________________________________________________________

%%%%%%%%%%%%%%%%%%%%%          C2

\begin{longtab}
\begin{landscape}
\scriptsize
\begin{longtable}{l c c c c c c c c c c c c c c c c}
\caption{\label{tab-cat02} Objects showing no main periodicity in the WFCAM Variable Star Catalog (C2).}\\
\hline\hline
ID [WSA] &  ID [WVSC] & ID & RA [deg.] & DEC [deg.] & type &   $\langle Z\rangle$ & $\langle Y\rangle$ & $\langle J\rangle$ & $\langle H\rangle$ & $\langle K\rangle$  & $N_Z$ & $N_Y$ &  $N_J$ &  $N_H$ &  $N_K$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID [WSA] &  ID [WVSC] & ID & RA [deg.] & DEC [deg.] & type &  $\langle Z\rangle$ & $\langle Y\rangle$ & $\langle J\rangle$ & $\langle H\rangle$ & $\langle K\rangle$  & $N_Z$ & $N_Y$ &  $N_J$ &  $N_H$ &  $N_K$ \\
\hline
\endhead
\hline
\multicolumn{16}{l}{Classifications taken from the literature and {\em our classifications} are marked by italics and normal fonts, respectively. }\\
\multicolumn{16}{l}{The abbreviations of variability types follow the same convention as the GCVS \citep{1997BaltA...6..296S}. Uncertain classifications are marked with `?'.}
\endfoot

858993544270  &  WVSC-276  &   UNC   &  9.60267  &  37.340321  &     UNC   &  19.896  &  19.621  &  19.041  &  18.353  &  -9.999  &  29  &  30  &  16  &  12  &     0 \\ 
858993598521  &  WVSC-277  &   UNC   &  250.220346  &  36.687414  &  UNC   &  17.654  &  17.434  &  17.224  &  16.700  &  16.361  &  69  &  73  &  82  &  75  &    83 \\ 
858993651900  &  WVSC-278  &   UNC   &  316.497648  &  30.537663  &  \textit{LPV?}   &  13.520  &  13.445  &  13.181  &  12.886  &  12.804  &  34  &  45  &  113  &  108  &   126 \\ 
858993762538  &  WVSC-279  &   UNC   &  205.382225  &  28.403026  &  UNC   &  14.304  &  14.082  &  13.652  &  13.081  &  12.927  &  72  &  80  &  102  &  100  &   126 \\ 
858993819409  &  WVSC-280  &   UNC   &  194.645106  &  21.684437  &  \textit{LPV?}   &  19.048  &  19.106  &  18.017  &  17.915  &  17.118  &  79  &  83  &  111  &  85  &   115 \\ 
858993855908  &  WVSC-281  &   UNC   &  88.255024  &  16.337922  &   UNC   &  14.392  &  14.174  &  13.836  &  13.409  &  13.319  &  37  &  42  &  42  &  42  &    55 \\ 
858993855917  &  WVSC-282  &   UNC   &  88.255236  &  16.41061  &    \textit{LPV?}   &  13.018  &  12.772  &  12.463  &  12.096  &  12.023  &  15  &  6  &  13  &  16  &    40 \\ 
858993939621  &  WVSC-283  &   UNC   &  312.800524  &  6.562438  &   \textit{LPV?}   &  14.810  &  14.617  &  14.194  &  13.669  &  13.523  &  140  &  142  &  161  &  158  &   169 \\ 
858994070042  &  WVSC-284  &   UNC   &  277.142857  &  4.492954  &   UNC   &  19.753  &  19.496  &  18.706  &  18.393  &  17.773  &  57  &  50  &  29  &  16  &     6 \\ 
858994107881  &  WVSC-285  &   UNC   &  277.314072  &  4.063078  &   \textit{LPV?}   &  15.721  &  15.310  &  14.674  &  14.031  &  13.806  &  143  &  142  &  163  &  159  &   176 \\ 
858994134565  &  WVSC-286  &   UNC   &  276.774679  &  3.97807  &    UNC   &  19.950  &  19.570  &  18.870  &  18.296  &  17.490  &  22  &  27  &  19  &  21  &     3 \\ 
858994134763  &  WVSC-287  &   UNC   &  276.772146  &  3.978368  &   UNC   &  19.647  &  19.211  &  18.578  &  17.827  &  17.431  &  42  &  55  &  45  &  47  &    29 \\ 
858994154118  &  WVSC-288  &   UNC   &  327.576885  &  2.438248  &   \textit{LPV?}   &  14.183  &  13.939  &  13.553  &  12.984  &  12.816  &  56  &  58  &  85  &  85  &    93 \\ 
858994154225  &  WVSC-289  &   UNC   &  327.556015  &  2.276469  &   UNC   &  17.070  &  16.660  &  16.414  &  15.639  &  15.463  &  49  &  57  &  68  &  63  &    60 \\ 
858994204140  &  WVSC-290  &   UNC   &  277.56926  &  1.316825  &    \emph{YSO?}   &  13.916  &  12.766  &  11.558  &  10.196  &  9.597  &  47  &  41  &  41  &  5  &     7 \\ 
858994204193  &  WVSC-291  &   UNC   &  277.383256  &  1.311831  &   \textit{LPV?}   &  15.491  &  14.050  &  12.289  &  10.515  &  -9.999  &  79  &  80  &  95  &  2  &     1 \\ 
858994204967  &  WVSC-292  &   UNC  &  277.492509  &  1.256015  &    UNC   &  15.276  &  14.162  &  12.695  &  -9.999  &  -9.999  &  43  &  38  &  25  &  1  &     1 \\ 
858994204998  &  WVSC-293  &   UNC   &  277.575778  &  1.237988  &   \emph{YSO?}   &  15.709  &  14.663  &  13.459  &  12.134  &  11.352  &  80  &  80  &  96  &  92  &    97 \\ 
858994205032  &  WVSC-294  &   UNC   &  277.496863  &  1.235462  &   UNC   &  13.797  &  12.856  &  11.746  &  -9.999  &  -9.999  &  61  &  42  &  26  &  0  &     1 \\ 
858994205134  &  WVSC-295  &   UNC   &  277.479986  &  1.222807  &   \emph{YSO?}   &  19.706  &  18.021  &  15.938  &  13.677  &  12.160  &  37  &  79  &  94  &  92  &    96 \\ 
858994205141  &  WVSC-296  &   UNC   &  277.463285  &  1.222107  &   \emph{YSO?}   &  19.072  &  17.459  &  15.873  &  14.355  &  13.428  &  65  &  79  &  93  &  90  &    93 \\ 
858994205171  &  WVSC-297  &   UNC   &  277.435579  &  1.219811  &   \emph{YSO?}   &  14.749  &  14.022  &  13.173  &  12.242  &  11.734  &  78  &  81  &  95  &  92  &    96 \\ 
858994205305  &  WVSC-298  &   UNC   &  277.511449  &  1.207796  &   \emph{YSO?}   &  20.153  &  17.979  &  15.211  &  12.089  &  9.931  &  7  &  79  &  92  &  90  &     3 \\ 
858994205383  &  WVSC-299  &   UNC   &  277.532101  &  1.201199  &   \emph{YSO?}   &  14.611  &  13.453  &  12.188  &  10.828  &  10.023  &  79  &  82  &  96  &  35  &    23 \\ 
858994205505  &  WVSC-300  &   UNC   &  277.40703  &  1.191604  &   \textit{NP/SR?}   &  14.684  &  12.811  &  11.209  &  -9.999  &  -9.999  &  78  &  42  &  38  &  0  &     1 \\ 
858994205553  &  WVSC-301  &   UNC   &  277.406643  &  1.188126  &   \textit{LPV?}   &  14.651  &  12.742  &  11.075  &  -9.999  &  -9.999  &  79  &  81  &  71  &  0  &     1 \\ 
858994205754  &  WVSC-302  &   UNC   &  277.442875  &  1.173697  &   \textit{NP/SR?}   &  14.722  &  13.922  &  13.150  &  12.393  &  11.825  &  79  &  82  &  85  &  47  &    38 \\ 
858994206536  &  WVSC-303  &   UNC   &  277.422811  &  1.127185  &   \emph{YSO?}   &  13.496  &  12.738  &  11.809  &  10.757  &  9.833  &  79  &  75  &  90  &  5  &     3 \\ 
858994206594  &  WVSC-304  &   UNC   &  277.433076  &  1.122418  &   \emph{YSO?}   &  16.367  &  15.469  &  14.355  &  12.951  &  11.869  &  78  &  80  &  96  &  86  &    93 \\ 
858994206649  &  WVSC-305  &   UNC   &  277.475401  &  1.119668  &   \emph{YSO?}   &  17.706  &  16.548  &  15.321  &  14.119  &  13.137  &  73  &  81  &  96  &  93  &    97 \\ 
858994207598  &  WVSC-306  &   UNC   &  277.482131  &  1.242057  &   \emph{YSO?}   &  19.077  &  17.944  &  15.832  &  13.223  &  11.324  &  14  &  16  &  22  &  2  &     2 \\ 
858994230405  &  WVSC-307  &   UNC   &  276.925053  &  1.11366  &    \emph{YSO?}   &  13.566  &  12.750  &  11.861  &  10.819  &  10.423  &  61  &  52  &  56  &  47  &    73 \\ 
858994315350  &  WVSC-308  &   UNC   &  111.160633  &  -0.059965  &   UNC   &  15.646  &  15.465  &  15.052  &  14.594  &  14.376  &  27  &  30  &  35  &  33  &    37 \\ 
858994352199  &  WVSC-309  &   UNC   &  96.073092  &  -0.620872  &    UNC   &  13.752  &  13.601  &  13.214  &  12.804  &  12.692  &  37  &  30  &  56  &  57  &    59 \\ 
858994355033  &  WVSC-310  &   UNC   &  96.196091  &  -0.685057  &    UNC   &  16.378  &  16.039  &  15.472  &  14.789  &  14.560  &  53  &  54  &  58  &  58  &    59 \\ 
858994412440  &  WVSC-311  &   UNC   &  104.848537  &  -4.545668  &   UNC   &  13.269  &  12.960  &  12.469  &  11.918  &  11.728  &  22  &  28  &  31  &  27  &    31 \\ 
858994422260  &  WVSC-312  &   UNC   &  105.390262  &  -4.411119  &   UNC   &  12.725  &  12.409  &  11.890  &  11.321  &  11.113  &  19  &  12  &  27  &  19  &    28 \\ 
858994438549  &  WVSC-313  &   UNC   &  104.93105  &  -4.819259  &   \emph{YSO?}   &  16.900  &  15.964  &  14.736  &  13.355  &  12.188  &  28  &  28  &  31  &  31  &    33 \\ 
858994438708  &  WVSC-314  &   UNC   &  104.923103  &  -4.889613  &  \emph{YSO?}   &  16.665  &  15.917  &  15.002  &  13.847  &  13.133  &  28  &  28  &  30  &  31  &    33 \\ 
858994438712  &  WVSC-315  &   UNC   &  104.922973  &  -4.870133  &   UNC   &  16.044  &  15.542  &  14.773  &  13.846  &  13.089  &  28  &  28  &  30  &  31  &    33 \\ 
858994438816  &  WVSC-316  &   UNC   &  104.916249  &  -4.845457  &  \emph{YSO?}   &  18.895  &  18.021  &  17.045  &  15.923  &  15.317  &  26  &  28  &  30  &  31  &    33 \\ 
858994439495  &  WVSC-317  &   UNC   &  104.888734  &  -4.851078  &  \emph{YSO?}   &  18.244  &  17.336  &  16.505  &  15.509  &  14.879  &  12  &  10  &  26  &  29  &    32 \\ 
858994440327  &  WVSC-318  &   UNC   &  104.852175  &  -4.86141  &   \textit{LPV?}   &  15.250  &  14.996  &  14.537  &  14.011  &  13.848  &  28  &  28  &  31  &  31  &    33 \\ 
858994711814  &  WVSC-319  &   UNC   &  311.096694  &  -20.602106  &  UNC   &  19.389  &  19.045  &  18.585  &  17.854  &  17.319  &  24  &  22  &  12  &  12  &     3 \\

\end{longtable}
\end{landscape}
\end{longtab}

\begin{longtab}
\begin{landscape}
\scriptsize
\begin{longtable}{l c c c c c c c c c c c c c c c c}
\caption{\label{tab-cat03} Periodic objects in the WFCAM Variable Star Catalog non-detection as variables by our analysis (C3).}\\
\hline\hline
ID [WSA] &  ID [WVSC] & ID & RA [deg.] & DEC [deg.] & type & P [d]  &  $\langle Z\rangle$ & $\langle Y\rangle$ & $\langle J\rangle$ & $\langle H\rangle$ & $\langle K\rangle$  & $N_Z$ & $N_Y$ &  $N_J$ &  $N_H$ &  $N_K$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID [WSA] &  ID [WVSC] & ID & RA [deg.] & DEC [deg.] & type & P [d]  &  $\langle Z\rangle$ & $\langle Y\rangle$ & $\langle J\rangle$ & $\langle H\rangle$ & $\langle K\rangle$  & $N_Z$ & $N_Y$ &  $N_J$ &  $N_H$ &  $N_K$ \\
\hline
\endhead
\hline
\multicolumn{17}{l}{The missed sources in our broad selection are marked by italics.}\\
\multicolumn{17}{l}{The abbreviations of variability types follow the same convention as the GCVS \citep{1997BaltA...6..296S}.}
%\\
\endfoot

858993538871  &  \textit{WVSC-320}  &  2MASS J03314856+3723373  &  +52.9523380  &  +37.3937120  &  EA  &  11.778  &  10.549  &  10.454  &  10.297  &  10.107  &  10.018  &  8  &  7  &  19  &  10  &  21 \\ 
858993758877  &  \textit{WVSC-321}  &  Cl* NGC 5272 SAW V295  &  +205.4939460  &  +28.4663960  &  SX  &  0.036141  &  17.943  &  17.846  &  17.797  &  17.606  &  17.509  &  82  &  90  &  97  &  92  & 62 \\ 
858993852017  &  \textit{WVSC-322}  &  V0726 Tau  &  +88.0894190  &  +16.2985490  &  EB  &  1.984  &  10.778  &   -9.999  &  10.619  &  10.516  &  10.461  &  2  &  0  &  52  &  13  &  58 \\ 
858993875365  &  \textit{WVSC-323}  &  HT Cnc  &  +132.7801110  &  +11.8838720  &  EB  &  1.440  &  11.576  &   -9.999  &  11.171  &  10.769  &  10.620  &  3  &  1  &  4  &  3  &  10 \\ 
858993875597  &  WVSC-324  &  HU Cnc  &  +132.8056520  &  +11.8611550  &  EB/RS  &  18.390  &  12.057  &  11.872  &  11.497  &  10.936  &  10.862  &  56  &  55  &  65  &  28  &  61 \\ 
858993875889  &  \textit{WVSC-325}  &  HV Cnc  &  +132.8249810  &  +11.7650460  &  Al  &  10.338  &  11.885  &  11.827  &  11.609  &  11.349  &  11.296  &  49  &  48  &  67  &  42  &  67 \\ 
858993875909  &  \textit{WVSC-326}  &  Cl* NGC 2682 SAND 1045  &  +132.8292450  &  +11.8349220  &  EB  &  7.645  &  11.665  &  11.601  &  11.382  &  11.131  &  11.076  &  40  &  40  &  65  &  38  &  67 \\ 
858993875934  &  \textit{WVSC-327}  &  HX Cnc  &  +132.8320450  &  +11.8696420  &  RS  &  2.600  &  12.997  &  12.915  &  12.663  &  12.351  &  12.276  &  58  &  58  &  67  &  61  &  70 \\ 
858993875953  &  \textit{WVSC-328}  &  HW Cnc  &  +132.8278720  &  +11.7840740  &  RS  &  9.200  &  11.428  &  11.309  &  11.002  &  10.598  &  10.501  &  35  &  31  &  54  &  16  &  39 \\ 
858993876110  &  \textit{WVSC-329}  &  Cl* NGC 2682 SAND 1024  &  +132.8454760  &  +11.8137200  &  EB  &  7.160  &  11.858  &  11.801  &  11.591  &  11.347  &  11.300  &  40  &  40  &  45  &  35  &  50 \\ 
858993876313  &  \textit{WVSC-330}  &  EU Cnc  &  +132.8632600  &  +11.7824810  &  AM  &  0.087  &  19.506  &  18.848  &  18.538  &  17.851  &  17.536  &  36  &  49  &  38  &  41  &  38 \\ 
858993876637  &  \textit{WVSC-331}  &  EW Cnc  &  +132.8857330  &  +11.8446110  &  DSCTC  &  0.053  &  11.807  &  11.739  &  11.705  &  11.617  &  11.598  &  14  &  13  &  47  &  44  &  66 \\ 
858993876738  &  WVSC-332  &  EX Cnc  &  +132.8929700  &  +11.8529080  &  DSCTC  &  0.048  &  10.482  &  10.476  &  10.381  &  10.294  &  10.277  &  7  &  8  &  24  &  10  &  29 \\ 
858993876805  &  \textit{WVSC-333}  &  NSV 18065  &  +132.9000270  &  +11.7759840  &  EB  &  31.780  &  11.704  &  11.608  &  11.353  &  11.041  &  10.978  &  46  &  45  &  56  &  25  &  60 \\ 
858994362096  &  \textit{WVSC-334}  &  SDSS J034917.41-005917.9  &  +57.3225360  &  -0.9887000  &  WV  &    0.004  &  17.931  &  18.234  &  18.276  &  18.358  &   -9.999  &  23  &  24  &  23  &  14  & 1 \\

\end{longtable}
